Spectral Clustering with Side Information

In the graph clustering problem with a planted solution, the input is a graph on $n$ vertices partitioned into $k$ clusters, and the task is to infer the clusters from graph structure. A standard assumption is that clusters induce well-connected subgraphs (i.e. $\Omega(1)$-expanders), and form $\epsilon$-sparse cuts. Such a graph defines the clustering uniquely up to $\approx \epsilon$ misclassification rate, and efficient algorithms for achieving this rate are known. While this vanilla version of graph clustering is well studied, in practice, vertices of the graph are typically equipped with labels that provide additional information on cluster ids of the vertices. For example, each vertex could have a cluster label that is corrupted independently with probability $\delta$. Using only one of the two sources of information leads to misclassification rate $\min\{\epsilon, \delta\}$, but can they be combined to achieve a rate of $\approx \epsilon \delta$? In this paper, we give an affirmative answer to this question and present a sublinear-time algorithm in the number of vertices $n$. Our key algorithmic insight is a new observation on ``spectrally ambiguous'' vertices in a well-clusterable graph. While our sublinear-time classifier achieves the nearly optimal $\approx \widetilde O(\epsilon \delta)$ misclassification rate, the approximate clusters that it outputs do not necessarily induce expanders in the graph $G$. In our second result, we give a polynomial-time algorithm that reweights edges of the original $(k, \epsilon, \Omega(1))$-clusterable graph to transform it into a $(k, \widetilde O(\epsilon \delta), \Omega(1))$-clusterable one (for constant $k$), improving sparsity of cuts nearly optimally and preserving expansion properties of the communities - an algorithm for refining community structure of the input graph.

==> figures/cross_graph.tex <==
\tdplotsetmaincoords{20}{160}
\begin{adjustbox}{trim=0 0 0 0,clip}
\begin{tikzpicture}[tdplot_main_coords, scale=5]
\definecolor{mydarkgreen}{RGB}{30,100,10}

% Shortened arrows so they stop at blob edges
% Manually shorten axis arrows so they stop before reaching the blob centers

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{pgfonlayer}{background}
  \draw[->, >=stealth, semithick] (0,0,0) -- (1.4, 0, 0);
  \draw[->, >=stealth, semithick] (0,0,0) -- (0, 1.2, 0);
  \draw[->, >=stealth, semithick] (0,0,0) -- (0, 0, 3.0);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
  \draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(1.4,0,0)};
  \draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,1.2,0)};
  \draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,0,3.0)};
\end{pgfonlayer}

  % Spectral cluster centers
  \coordinate (A) at (1.4, 0, 0);
  \coordinate (B) at (0, 1.2, 0);
  \coordinate (C) at (0, 0, 3.0);

  %% Cluster blobs
  %\draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(1.4,0,0)};
  %\draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,1.2,0)};
  %\draw plot [mark=*, mark size=7.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,0,3.0)};

  % Label
  \node[anchor=west, scale = 1.0, color = blue] at (2.2, 0, 0) {$\spec(i)$};
  \node[anchor=west, scale = 1.0, color = blue] at (0, 1.6, 0) {$\spec(j)$};
  \node[anchor=west, scale = 1.0, color = blue] at (0, 0, 2) {$\spec(l)$};

%\draw[->, thick] (1.5, 0.8, 0) -- (0.9, 0.8, 0);
%\node[anchor=west, align=left] at (2.3, 0.5, 0) {vertices actually in $C_2$, \\ out of $V(G_{1, 2})$};

  % Fix seed for reproducibility
  \pgfmathsetseed{2025}

  % A–B, A–C, B–C
  %\drawNormalPointsBetween{1.4}{0}{0}{0}{1.2}{0}
  %\drawNormalPointsBetween{1.4}{0}{0}{0}{0}{3.0}
  %\drawNormalPointsBetween{0}{1.2}{0}{0}{0}{3.0}
   % 15 points near center of the triangle (rough centroid)
% First 6 green circle vertices, name them g0–g5
\foreach \i in {0,...,14} {
  \pgfmathsetmacro{\rx}{0.3 + 1.0*(rnd-0.5)}
  \pgfmathsetmacro{\ry}{0.4 + 1.0*(rnd-0.5)}
  \pgfmathsetmacro{\rz}{1.0 + 2.0*(rnd-0.5)}
  \coordinate (g\i) at (\rx,\ry,\rz);
  \draw[tdplot_main_coords, fill=mydarkgreen] (g\i) circle[radius=0.01];
}

% The rest (no names needed)
\foreach \i in {15,...,19} {
  \pgfmathsetmacro{\rx}{0.3 + 1.0*(rnd-0.5)}
  \pgfmathsetmacro{\ry}{0.4 + 1.0*(rnd-0.5)}
  \pgfmathsetmacro{\rz}{1.0 + 2.0*(rnd-0.5)}
  \draw[tdplot_main_coords, fill=mydarkgreen] (\rx,\ry,\rz) circle[radius=0.01];
}

% Name 2 green star vertices s0 and s1
\foreach \i/\name in {1/s0, 2/s1, 3/s2} {
\pgfmathsetmacro{\sx}{0.55 + 0.5*(rnd-0.5)}
\pgfmathsetmacro{\sy}{0.45 + 0.5*(rnd-0.5)}
\coordinate (s0) at (\sx, \sy, 0);
\node[tdplot_main_coords, star, star points=5, fill=mydarkgreen, minimum size=8pt, inner sep=0pt] at (s0) {};

\pgfmathsetmacro{\sx}{0.55 + 0.5*(rnd-0.5)}
\pgfmathsetmacro{\sy}{0.45 + 0.5*(rnd-0.5)}
\coordinate (s1) at (\sx, \sy, 0);
\node[tdplot_main_coords, star, star points=5, fill=mydarkgreen, minimum size=8pt, inner sep=0pt] at (s1) {};

\pgfmathsetmacro{\sx}{0.55 + 0.5*(rnd-0.5)}
\pgfmathsetmacro{\sy}{0.45 + 0.5*(rnd-0.5)}
\coordinate (s2) at (\sx, \sy, 0);
\node[tdplot_main_coords, star, star points=5, fill=mydarkgreen, minimum size=8pt, inner sep=0pt] at (s2) {};

}

 % 5 red vertices inside the spec(1) blob near the bottom part of (1.4,0,0)
  % Slightly spread around (1.4,0,0) but shifted slightly negative y and some z to be near bottom
  \coordinate (v0) at (1.37, 0.09, 0.07);
  \coordinate (v1) at (1.57, 0.25, 0.13);
  \coordinate (v2) at (1.37, 0.24, 0.03);
  \coordinate (v3) at (1.47, 0.30, 0.16);
  \coordinate (v4) at (1.2, 0.14, 0.10);
  \coordinate (v5) at (1.22, 0.09, 0.12);

  
% Add 6 arbitrary edges from red stars to green vertices
\draw[black, thin] (v0) -- (g0);
%\draw[black, thick] (v1) -- (g2);
%\draw[black, thick] (v2) -- (g4);
%\draw[black, thick] (v3) -- (g1);
\draw[black, thin] (v4) -- (s0);
\draw[black, thin] (v5) -- (s1);
%\draw[black, thick] (v0) -- (g6);
\draw[black, thin] (v0) -- (g7);
%\draw[black, thin] (v3) -- (g8);


  % Draw vertices
\foreach \v in {v0,v1,v2,v3,v4,v5}
  \node[tdplot_main_coords, star, star points=5, fill=black, minimum size=8pt, inner sep=0pt] at (\v) {};

% Draw almost fully connected edges (leave out a couple)
%  \draw[red, thick] (v0) -- (v1);
%  \draw[red, thick] (v0) -- (v2);
%  \draw[red, thick] (v0) -- (v3);
  % \draw[red, thick] (v0) -- (v4); % omitted edge

%  \draw[red, thick] (v1) -- (v2);
%  \draw[red, thick] (v1) -- (v3);
%  \draw[red, thick] (v1) -- (v4);

%  \draw[red, thick] (v2) -- (v3);
%  \draw[red, thick] (v2) -- (v4);
%  \draw[red, thick] (v1) -- (v5);
%  \draw[red, thick] (v2) -- (v5);
%  \draw[red, thick] (v3) -- (v5);

% Draw almost fully connected edges (leave out a couple)
  %\draw[black, thin] (v0) -- (v1);
  %\draw[black, thin] (v0) -- (v2);
  %\draw[black, thin] (v0) -- (v3);
  % \draw[black, thick] (v0) -- (v4); % omitted edge

  \draw[black, thin] (v1) -- (v2);
  %\draw[black, thin] (v1) -- (v3);
  \draw[black, thin] (v1) -- (v4);

  %\draw[black, thin] (v2) -- (v3);
  \draw[black, thin] (v2) -- (v4);
  \draw[black, thin] (v1) -- (v5);
  \draw[black, thin] (v2) -- (v5);
  %\draw[black, thin] (v3) -- (v5);

  
 %Draw false positive vertices
  
  \coordinate (f0) at (1.37, -0.09, 0);
  \coordinate (f1) at (1.62, -0.12, 0);
  \coordinate (f2) at (1.47, -0.17, 0);
  \coordinate (f3) at (1.56, -0.01, 0);
  \coordinate (f4) at (1.2, -0.14, 0);
  \coordinate (f5) at (1.25, -0.2, 0);
  
  % Draw vertices
  \foreach \v in {f0,f1,f2,f3,f4, f5}
    \draw[tdplot_main_coords, fill=black] (\v) circle[radius=0.01];
    
  \draw[black, thin] (v3) -- (f4);
  \draw[black, thin] (v1) -- (f1);
  \draw[black, thin] (v3) -- (f3);
  \draw[black, thin] (v4) -- (f0);

  \draw[black, thin] (f0) -- (g1);
 % \draw[black, thin] (f2) -- (g6);

  %\draw[black, thin] (g1) -- (g8);
  %\draw[black, thin] (g7) -- (g9);
  %\draw[black, thin] (g1) -- (g8);
  %\draw[black, thin] (g10) -- (g2);
  %\draw[black, thin] (g4) -- (s2);
    % Label
  \node[anchor=west, align=left, color = black] at (2.2, -0.8, 0) {vertices in  \\ $\spec(i) \cap \lab(j)$};
  
  % Draw curved black connections between clusters
  %\draw[black, thick] (1.653, 0.09, 0) to[out=50, in=100] (0, 1.48, 0);
  %\draw[red, thick] (0, 1.48, 0) to[out=110, in=260] (0, 0.4, 4.7);

% Green dashed ellipse around B (also oval, non-overlapping)
\draw[mydarkgreen, dashed, thick] (0.2, 0.1, 0) ellipse[x radius=0.8, y radius=0.8];

\node[anchor=west, scale = 1.0, color = mydarkgreen] at (1, 0, 3) {cross vertices $\M$};

\node[anchor=west, scale = 1.2, color = black] at (1.5, 0, 0) {$\mu_i$};
\node[anchor=west, scale = 1.2, color = black] at (0, 1.2, 0) {$\mu_j$};
\node[anchor=west, scale = 1.2, color = black] at (0, 0, 3.1) {$\mu_l$};
  % \draw[red, thick] (v3) -- (v4); % omitted edge




\end{tikzpicture}
\end{adjustbox}


==> figures/example_epsdelta.tex <==
\begin{tikzpicture}[scale=1]

% Ellipse radii
\def\Xradius{2}
\def\Yradius{1.3}
\definecolor{mydarkgreen}{RGB}{30,100,40}

% Centers
\coordinate (Lcenter) at (-3,0);
 \node[anchor=west, scale = 1] at (-1, -1) {$A$};
 
\coordinate (Rcenter) at (3,0);
 \node[anchor=west, scale = 1] at (5, -1) {$B$}; 
 
\coordinate (Ccenter) at (0,3.3);
\coordinate (Rcenter) at (3,0);
 \node[anchor=west, scale = 1] at (-2, 3.0) {$M$}; 




% Draw blobs
\draw[fill=blue!15, draw=blue] (Lcenter) ellipse[x radius=\Xradius, y radius=\Yradius];
\draw[fill=blue!15, draw=blue] (Rcenter) ellipse[x radius=\Xradius, y radius=\Yradius];
\draw[fill=red!20, draw=red] (Ccenter) ellipse[x radius=1.2, y radius=0.8];

% Function to place evenly spaced nodes on an ellipse
\newcommand{\placeEvenNodes}[5]{%
  % #1 = prefix, #2 = count, #3 = center, #4 = size, #5 = start angle offset
  
  \foreach \i in {0,...,\numexpr#2-1} {
    \pgfmathsetmacro{\angle}{#5 + 360 * \i / #2}
    \pgfmathsetmacro{\xshift}{\Xradius * cos(\angle)}
    \pgfmathsetmacro{\yshift}{\Yradius * sin(\angle)}
    \path let \p1 = #3 in
      node[circle, fill=black, draw=black, minimum size=#4, inner sep=0pt]
      (#1\i) at (\x1+10*\xshift,\y1+10*\yshift) {};
  }
}

\newcommand{\placeEvenNodesLarger}[5]{%
  % #1 = prefix, #2 = count, #3 = center, #4 = size, #5 = start angle offset
  \pgfmathsetseed{123} % fix seed for reproducibility
  \foreach \i in {0,...,\numexpr#2-1} {
    \pgfmathsetmacro{\angle}{#5 + 360 * \i / #2}
    \pgfmathsetmacro{\xshift}{\Xradius * cos(\angle)}
    \pgfmathsetmacro{\yshift}{\Yradius * sin(\angle)}
    \pgfmathsetmacro{\rnum}{20 + rand*5}
    \path let \p1 = #3 in
      node[circle, fill=black, draw=black, minimum size=#4, inner sep=0pt]
      (#1\i) at (\x1+\rnum*\xshift,\y1+\rnum*\yshift) {};
   
  }
}

\newcommand{\placeEvenNodesSmaler}[5]{%
  % #1 = prefix, #2 = count, #3 = center, #4 = size, #5 = start angle offset
  \pgfmathsetseed{123} % fix seed for reproducibility
  \foreach \i in {0,...,\numexpr#2-1} {
    \pgfmathsetmacro{\angle}{#5 + 360 * \i / #2}
    \pgfmathsetmacro{\xshift}{\Xradius * cos(\angle)}
    \pgfmathsetmacro{\yshift}{\Yradius * sin(\angle)}
    \pgfmathsetmacro{\rnum}{15 + rand*10}
    \path let \p1 = #3 in
      node[circle, fill=black, draw=black, minimum size=#4, inner sep=0pt]
      (#1\i) at (\x1+\rnum*\xshift,\y1+\rnum*\yshift) {};
   
  }
}


% Left graph: 10 big, 20 small
\placeEvenNodesLarger{Lbig}{6}{(Lcenter)}{3pt}{0}
\placeEvenNodesSmaler{Lsmall}{25}{(Lcenter)}{2pt}{9}


% Right graph: 10 big, 20 small
\placeEvenNodesLarger{Rbig}{6}{(Rcenter)}{3pt}{0}
\placeEvenNodesSmaler{Rsmall}{25}{(Rcenter)}{2pt}{9}

% Central graph: 5 medium nodes
\placeEvenNodes{Cmid}{3}{(Ccenter)}{3pt}{0}

\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{2*\i}
  \pgfmathtruncatemacro{\k}{2*\i + 1}
  \ifnum\j<12
    \draw[-, >=stealth, black, thin]  (Cmid\i) -- (Lbig\j);
  \fi
  \ifnum\k<12
    \draw[-, >=stealth, black, thin]  (Cmid\i) -- (Lbig\k);
  \fi
}

\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{2*\i}
  \pgfmathtruncatemacro{\k}{2*\i + 1}
  \ifnum\j<12
    \draw[-, >=stealth, black, thin]  (Cmid\i) -- (Rbig\j);
  \fi
  \ifnum\k<12
    \draw[-, >=stealth, black, thin]  (Cmid\i) -- (Rbig\k);
  \fi
}

% Green dashed ellipse around A and M 
\draw[rotate = 135][mydarkgreen, dashed, thick] (2.5, 0.3) ellipse[x radius=2.5, y radius=4.0];

 \node[anchor=west, scale = 1, color = mydarkgreen] at (-3, 5) {$C_1$};

% Green dashed ellipse around B (also oval, non-overlapping)
\draw[mydarkgreen, dashed, thick] (3,0.1) ellipse[x radius=2.1, y radius=1.7];
 \node[anchor=west, scale = 1, color = mydarkgreen] at (5.5, 0) {$C_2$};
% Green dashed ellipse around A and M 
\draw[rotate = 45][red, dotted, thick] (2.5, -0.3) ellipse[x radius=2.5, y radius=4.0];

 \node[anchor=west, scale = 1, color = red] at (3, 5) {$\widetilde{C}_1$};

% Green dashed ellipse around B (also oval, non-overlapping)
\draw[red, dotted, thick] (-3,0.1) ellipse[x radius=2.1, y radius=1.7];

 \node[anchor=west, scale = 1, color = red] at (-6, 0) {$\widetilde{C}_2$};

\draw[->, thick] (-4,4.5) -- (-0.8,3.5);
\node[anchor=west, align=left] at (-7.5,4.5) {vertices in $M$\\may be in any cluster};

\end{tikzpicture}




==> figures/pulled_set.tex <==
\tdplotsetmaincoords{100}{160}
\begin{adjustbox}{trim=0 0 0 0,clip}
\begin{tikzpicture}[tdplot_main_coords, scale=5]
\definecolor{mydarkgreen}{RGB}{0,100,20}
  % Axes
  \draw[->, >=stealth, semithick] (0,0,0) -- (1.4,0,0);
  \draw[->, >=stealth, semithick] (0,0,0) -- (0,1.8,0);
  \draw[->, >=stealth, semithick] (0,0,0) -- (0,0,1.7);

  % Highlighted intersection line with z-axis
  \draw plot [mark=*, mark size=0.2] coordinates{(0,0,1.1)}; 

  %Three cluster centers
  \draw plot [mark=*, mark size=0.2] coordinates{(0,0,0.9)}; 
  \node[anchor=west, scale = 0.7] at (0, 0, 0.9) {$\mu_i$};
   
  %\draw plot [mark=*, mark size=0.2] coordinates{(0,0.9,0)}; 
  %\draw plot [mark=*, mark size=0.2] coordinates{(0.9,0,0)}; 
  
  % Node u
  \draw plot [mark=*, mark size=0.2] coordinates{(0,-0.08,0.87)}; 
  \node[anchor=west, scale = 0.7] at (0,-0.3,0.88) {$u$};

  % Nodes above u
    % Nodes formerly above u, now below blue ball (randomized)
  \draw plot [mark=*, mark size=0.2] coordinates{(0, 0.75, 0.4)}; 

  % Green points and arrows from u (spread out in height, one at the top)
  \foreach \x/\y/\z in {
    0.25/1.35/0.8,
    0.6/-0.9/1.5,
    0.4/1.5/1.6,
    1.0/0.4/1.8,
    0.7/0.7/1.9
  }{
    \draw plot [mark=*, mark size=0.2] coordinates {(\x,\y,\z)};
    \draw[->, >=stealth, mydarkgreen, thick] (0,-0.08,0.87) -- (\x,\y,\z);
  }


  % Red arrows from u
  \draw[->, >=stealth, red, thick, dashed] (0,-0.08,0.87) -- (0, 0.75, 0.4);



  % New bottom ball nodes (cluster at (0, 0.9, 0))
  \foreach \x/\y/\z in {
    0.05/0.85/0.05,
    -0.05/0.95/-0.02,
    0.02/0.88/-0.04
  }{
    \draw plot [mark=*, mark size=0.2] coordinates {(\x,\y,\z)};
    \draw[->, >=stealth, red, thick, dashed] (0,-0.08,0.87) -- (\x,\y,\z);
  }

  % One more vertex below the origin
  \draw plot [mark=*, mark size=0.2] coordinates {(0.0, -1, -0.1)};
  \draw[->, >=stealth, red, thick, dashed] (0,-0.08,0.87) -- (0.0, -1, -0.1);

\foreach \angle in {30, 150, 270} {
    \pgfmathsetmacro\x{0.9 + 0.05*cos(\angle)}
    \pgfmathsetmacro\y{0.0 + 0.05*sin(\angle)}
    \pgfmathsetmacro\z{0.02*sin(\angle)}  % Slight variation in height
    \draw plot [mark=*, mark size=0.2] coordinates {(\x,\y,\z)};
    \draw[->, >=stealth, red, thick, dashed] (0,-0.08,0.87) -- (\x,\y,\z);
}
  %Three speclusters
  \draw plot [mark=*, mark size=2.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,0.9,0)};
  \draw plot [mark=*, mark size=2.5, mark options={fill=blue, opacity=0.2}] coordinates {(0.9,0, 0)};
  \draw plot [mark=*, mark size=2.5, mark options={fill=blue, opacity=0.2}] coordinates {(0,0,0.9)};

  % Optional: label the plane or point
  \node[anchor=west, scale = 0.7] at (0, 0, 1.1) {$\sqrt{1 + \frac{\phi}{8}}\cdot \mu_i$};

  % Label the spec cluster
  \node[anchor=west, scale = 0.7] at (0, 0.25, 0.82) {$\spec(i)$};
  
\begin{scope}[tdplot_screen_coords]
  \draw[dashed, thick, color = mydarkgreen] (-0.3,1.65) ellipse [x radius=1, y radius=0.5];
\end{scope}

  \node[anchor=west, scale = 0.7, color = mydarkgreen] at (0, -4, 2) {$H_i$};
  

\end{tikzpicture}
\end{adjustbox}


==> figures/sdp_core_vs_out.tex <==
\begin{tikzpicture}

  % Colors
  \definecolor{lightblue}{RGB}{200, 230, 255}
  \definecolor{lightred}{RGB}{255, 182, 193}

  % Draw the large oval (blue)
  \draw[thick, fill=lightblue, draw=blue] (0,0) ellipse (4cm and 2cm);
  \node[text=blue] at (3.5,-1.7) {$C_i'$};

  % Draw the small oval (red)
  \draw[thick, fill=lightred, draw=red] (0,0.4) ellipse (2cm and 0.8cm);
 \node[text=red] at (0.7, 1.4) {$S$};

  % Labels inside the small oval (red)
  \node[text=red] at (-1.0,0.4) {$S_{\text{core}}$};
  \node[text=red] at (1.0,0.4) {$S_{\text{out}}$};

  % Vertical dividing line
  \draw[thick, gray] (0,-2.0) -- (0,2.0);

  % Labels for left and right sides (blue)
  \node[text=blue] at (-2.5,-0.5) {$C_i \setminus X_i$};
  \node[text=blue] at (2.3,-0.5) {$R_i$};

\end{tikzpicture}


